Teach with Blinks: Breaking Linguistic Momentum in On-Policy Distillation for Fine-Grained Multimodal Perception

On-policy distillation (OPD) has emerged as an effective post-training approach to improving fine-grained perception in multimodal large language models by amortizing costly inference-time zooming operations into a single-pass recipe. However, vanilla OPD is inherently susceptible to linguistic momentum: the teacher can follow the student's erroneous prefixes, thus weakening corrective supervision. To address this, we propose Blink On-Policy Distillation (BlinkOPD), in which the teacher "blinks" at every token: it reads the same prefix once with its eyes open and once with its eyes closed. A first-glance gain further strengthens the correction on rollouts that conflict with the teacher. By extracting more effective supervision from each on-policy trajectory, BlinkOPD achieves state-of-the-art average performance across six fine-grained benchmarks using only 500 training images (12x less data) than existing OPD methods. Beyond fine-grained perception, BlinkOPD also demonstrates strong zero-shot improvements across ten held-out benchmarks spanning general visual perception, visual hallucination, and multimodal reasoning abilities. Code: https://github.com/Supltz/BlinkOPD

==> figs/ability.tex <==
\begin{tikzpicture}[font=\footnotesize]
\draw[black!30, line width=0.5pt] (0,0) -- (0.000,1.750);
\draw[black!30, line width=0.5pt] (0,0) -- (1.750,0.000);
\draw[black!30, line width=0.5pt] (0,0) -- (0.000,-1.750);
\draw[black!30, line width=0.5pt] (0,0) -- (-1.750,0.000);
\node[anchor=south, align=center, inner sep=1pt, font=\fontsize{9}{10.5}\selectfont\bfseries] (axFG) at (0.000,2.230) {Fine-Grained\\Perception};
\node[anchor=west, align=center, inner sep=1pt, font=\fontsize{9}{10.5}\selectfont\bfseries] (axGP) at (2.410,0.000) {General\\Perception};
\node[anchor=north, align=center, inner sep=1pt, font=\fontsize{9}{10.5}\selectfont\bfseries] (axRE) at (0.000,-2.230) {Multimodal\\Reasoning};
\node[anchor=east, align=center, inner sep=1pt, font=\fontsize{9}{10.5}\selectfont\bfseries] (axHA) at (-2.410,0.000) {Hallucination\\Mitigation};
\draw[draw=black, line width=1.0pt, line join=round] (0.000,0.360) -- (0.521,0.000) -- (0.000,-0.449) -- (-1.305,0.000) -- cycle;
\fill[black] (0.000,0.360) circle (1.2pt);
\fill[black] (0.521,0.000) circle (1.2pt);
\fill[black] (0.000,-0.449) circle (1.2pt);
\fill[black] (-1.305,0.000) circle (1.2pt);
\draw[draw=cVOPD, line width=1.1pt, line join=round] (0.000,1.110) -- (0.671,0.000) -- (0.000,-0.608) -- (-0.467,0.000) -- cycle;
\fill[cVOPD] (0.000,1.110) circle (1.2pt);
\fill[cVOPD] (0.671,0.000) circle (1.2pt);
\fill[cVOPD] (0.000,-0.608) circle (1.2pt);
\fill[cVOPD] (-0.467,0.000) circle (1.2pt);
\draw[draw=cOPDV, line width=1.2pt, line join=round] (0.000,1.140) -- (0.640,0.000) -- (0.000,-0.584) -- (-0.795,0.000) -- cycle;
\fill[cOPDV] (0.000,1.140) circle (1.2pt);
\fill[cOPDV] (0.640,0.000) circle (1.2pt);
\fill[cOPDV] (0.000,-0.584) circle (1.2pt);
\fill[cOPDV] (-0.795,0.000) circle (1.2pt);
\draw[draw=cCVOPD, line width=1.2pt, line join=round] (0.000,1.259) -- (0.572,0.000) -- (0.000,-0.628) -- (-0.493,0.000) -- cycle;
\fill[cCVOPD] (0.000,1.259) circle (1.2pt);
\fill[cCVOPD] (0.572,0.000) circle (1.2pt);
\fill[cCVOPD] (0.000,-0.628) circle (1.2pt);
\fill[cCVOPD] (-0.493,0.000) circle (1.2pt);
\draw[draw=cVAD, line width=1.2pt, line join=round] (0.000,1.481) -- (0.877,0.000) -- (0.000,-1.053) -- (-0.625,0.000) -- cycle;
\fill[cVAD] (0.000,1.481) circle (1.2pt);
\fill[cVAD] (0.877,0.000) circle (1.2pt);
\fill[cVAD] (0.000,-1.053) circle (1.2pt);
\fill[cVAD] (-0.625,0.000) circle (1.2pt);
\draw[draw=cAha, line width=1.2pt, line join=round] (0.000,1.529) -- (1.131,0.000) -- (0.000,-1.469) -- (-0.927,0.000) -- cycle;
\fill[cAha] (0.000,1.529) circle (1.2pt);
\fill[cAha] (1.131,0.000) circle (1.2pt);
\fill[cAha] (0.000,-1.469) circle (1.2pt);
\fill[cAha] (-0.927,0.000) circle (1.2pt);
\draw[draw=cOurs, line width=1.6pt, fill=cOurs, fill opacity=0.12, line join=round] (0.000,1.700) -- (1.710,0.000) -- (0.000,-1.619) -- (-1.526,0.000) -- cycle;
\fill[cOurs] (0.000,1.700) circle (1.6pt);
\fill[cOurs] (1.710,0.000) circle (1.6pt);
\fill[cOurs] (0.000,-1.619) circle (1.6pt);
\fill[cOurs] (-1.526,0.000) circle (1.6pt);
\node[anchor=south, font=\footnotesize\bfseries, text=cOurs, inner sep=0.8pt] at (0.000,1.820) {79.1};
\node[anchor=west, font=\footnotesize\bfseries, text=cOurs, inner sep=0.8pt] at (1.830,0.000) {77.8};
\node[anchor=north, font=\footnotesize\bfseries, text=cOurs, inner sep=0.8pt] at (0.000,-1.739) {75.1};
\node[anchor=east, font=\footnotesize\bfseries, text=cOurs, inner sep=0.8pt] at (-1.646,0.000) {83.4};
\node[anchor=north west, inner sep=0pt, font=\fontsize{8.5}{10}\selectfont] at (axHA.west |- 0,-3.180) {\begin{tabular}{@{}l@{\hspace{3pt}}l@{}}\tikz[baseline=-0.6ex]\draw[draw=black, line width=1.0pt] (0,0) -- (0.45,0); & Qwen3.5-4B (base) \\[1pt] \tikz[baseline=-0.6ex]\draw[draw=cVOPD, line width=1.1pt] (0,0) -- (0.45,0); & Vision-OPD (6.2K imgs) \\[1pt] \tikz[baseline=-0.6ex]\draw[draw=cOPDV, line width=1.2pt] (0,0) -- (0.45,0); & OPD-V (6.2K imgs) \\[1pt] \tikz[baseline=-0.6ex]\draw[draw=cCVOPD, line width=1.2pt] (0,0) -- (0.45,0); & CV-OPD (6.2K imgs)\end{tabular}};
\node[anchor=north east, inner sep=0pt, font=\fontsize{8.5}{10}\selectfont] at (axGP.east |- 0,-3.180) {\begin{tabular}{@{}l@{\hspace{3pt}}l@{}}\tikz[baseline=-0.6ex]\draw[draw=cVAD, line width=1.2pt] (0,0) -- (0.45,0); & VAD (6.2K imgs) \\[1pt] \tikz[baseline=-0.6ex]\draw[draw=cAha, line width=1.2pt] (0,0) -- (0.45,0); & OPD-Aha (6.2K imgs) \\[1pt] \tikz[baseline=-0.6ex]\draw[draw=cOurs, line width=1.6pt] (0,0) -- (0.45,0); & \textbf{\methodfig} \textcolor{cOurs}{\textbf{(0.5K imgs)}}\end{tabular}};
\end{tikzpicture}


==> figs/capture.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.0cm},
  width=0.5355\linewidth, height=4.6cm,
  xmin=-5, xmax=105, xtick={0,25,50,75,100},
  xticklabels={0,25,50,75,100},
  xlabel={Student Prefix Read (\%)},
  xlabel style={font=\small, yshift=3pt},
  ticklabel style={font=\small},
  ylabel style={font=\small, yshift=-5pt},
  title style={font=\footnotesize, yshift=-4pt},
  axis lines*=left, ymajorgrids, grid style={black!10},
  legend style={font=\footnotesize, draw=none, fill=none, inner sep=0.5pt, /tikz/every even column/.append style={column sep=1pt}},
  legend image post style={xscale=0.4},
  legend cell align=left,
  every axis plot/.append style={line width=1.1pt, mark size=2.0pt},
]
\nextgroupplot[
  title={(a) Linguistic Momentum},
  ylabel={Follow Rate (\%)}, ymin=0, ymax=100, ytick={0,20,40,60,80,100},
  legend to name=capleg, legend columns=5,
]
\draw[black!50, dashed, line width=0.5pt] (axis cs:-5,23.2) -- (axis cs:105,23.2);
\node[font=\footnotesize, text=black!60, anchor=north west, inner sep=1pt] at (axis cs:22,21.5) {Baseline};
\addplot[color=cVOPD, mark=*] coordinates {(0,23.2) (25,66.7) (50,83.5) (75,95.8) (100,99.8)};
\addlegendentry{Vision-OPD}
\addplot[color=cVAD, mark=+, mark size=3.4pt, dashdotted, mark options={solid, line width=1.1pt}] coordinates {(0,51.4) (25,75.2) (50,87.5) (75,97.1) (100,100.0)};
\addlegendentry{VAD}
\addplot[color=cCVOPD, mark=o, mark size=3.0pt, densely dotted, mark options={solid, fill=white}] coordinates {(0,48.9) (25,75.6) (50,87.2) (75,97.1) (100,99.9)};
\addlegendentry{CV-OPD}
\addplot[color=cOPDV, mark=square, mark size=2.4pt, loosely dashed, mark options={solid, fill=white}] coordinates {(0,50.3) (25,78.2) (50,89.2) (75,97.6) (100,100.0)};
\addlegendentry{OPD-V}
\addplot[color=cAha, mark=square*, dashed] coordinates {(0,19.4) (25,46.9) (50,49.2) (75,43.8) (100,64.3)};
\addlegendentry{OPD-Aha}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{empty legend}\addlegendentry{}
\addplot[color=cOurs, mark=triangle*, line width=1.4pt, mark size=2.5pt] coordinates {(0,19.6) (25,34.7) (50,37.4) (75,19.1) (100,38.4)};
\addlegendentry{\methodfig}
\nextgroupplot[
  title={(b) Privileged Evidence Survival},
  ylabel={Survival Score}, ymin=-5.5, ymax=15, ytick={-4,0,4,8,12},
]
\fill[cOurs!7] (axis cs:-5,-5.5) rectangle (axis cs:105,0);
\draw[black!45, dashed, line width=0.5pt] (axis cs:-5,0) -- (axis cs:105,0);
\addplot[color=cVOPD, mark=*] coordinates {(0,1.60) (25,-1.36) (50,-2.16) (75,-2.77) (100,-3.95)};
\addplot[color=cVAD, mark=+, mark size=3.4pt, dashdotted, mark options={solid, line width=1.1pt}] coordinates {(0,0.15) (25,-2.25) (50,-2.73) (75,-3.21) (100,-4.07)};
\addplot[color=cCVOPD, mark=o, mark size=3.0pt, densely dotted, mark options={solid, fill=white}] coordinates {(0,0.35) (25,-2.17) (50,-2.78) (75,-3.30) (100,-4.18)};
\addplot[color=cOPDV, mark=square, mark size=2.4pt, loosely dashed, mark options={solid, fill=white}] coordinates {(0,0.05) (25,-2.34) (50,-2.97) (75,-3.42) (100,-4.18)};
\addplot[color=cAha, mark=square*, dashed] coordinates {(0,8.92) (25,3.14) (50,1.51) (75,1.43) (100,-1.03)};
\addplot[color=cOurs, mark=triangle*, line width=1.4pt, mark size=2.5pt] coordinates {(0,13.35) (25,7.21) (50,4.57) (75,7.50) (100,3.67)};
\node[font=\footnotesize, text=black, anchor=north east, align=right, inner sep=1pt] at (axis cs:103,14.6) {Evidence Kept $\uparrow$};
\node[font=\footnotesize, text=cOurs!70!black, anchor=south west, align=left, inner sep=1pt] at (axis cs:-3,-5.3) {Overridden $\downarrow$};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.42cm)$) {\pgfplotslegendfromname{capleg}};
\end{tikzpicture}


==> figs/dataeff.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.0cm},
  width=0.5355\linewidth, height=4.6cm,
  xlabel style={font=\small, yshift=3pt},
  ticklabel style={font=\small},
  ylabel style={font=\small, yshift=-5pt},
  title style={font=\footnotesize, yshift=-4pt},
  axis lines*=left, ymajorgrids, grid style={black!10},
  legend style={font=\footnotesize, draw=none, fill=none, inner sep=0.5pt, /tikz/every even column/.append style={column sep=1pt}},
  legend image post style={xscale=0.4},
  legend cell align=left,
  every axis plot/.append style={line width=1.1pt, mark size=2.0pt},
]
\nextgroupplot[
  title={(a) Corrective Density},
  xlabel={Student Prefix Read (\%)}, ylabel={Corrective Density (\%)},
  xmin=-5, xmax=105, xtick={0,25,50,75,100},
  ymin=0, ymax=75, ytick={0,20,40,60},
  legend to name=densityleg, legend columns=5,
]
\addplot[color=cVOPD, mark=*] coordinates {(0,68.2) (25,28.0) (50,12.9) (75,3.5) (100,0.1)};
\addlegendentry{Vision-OPD}
\addplot[color=cVAD, mark=+, mark size=3.4pt, dashdotted, mark options={solid, line width=1.1pt}] coordinates {(0,37.7) (25,18.2) (50,8.9) (75,2.0) (100,0.0)};
\addlegendentry{VAD}
\addplot[color=cCVOPD, mark=o, mark size=3.0pt, densely dotted, mark options={solid, fill=white}] coordinates {(0,39.8) (25,18.4) (50,9.2) (75,2.0) (100,0.1)};
\addlegendentry{CV-OPD}
\addplot[color=cOPDV, mark=square, mark size=2.4pt, loosely dashed, mark options={solid, fill=white}] coordinates {(0,37.2) (25,16.2) (50,7.3) (75,1.7) (100,0.0)};
\addlegendentry{OPD-V}
\addplot[color=cAha, mark=square*, dashed] coordinates {(0,69.7) (25,42.7) (50,38.5) (75,43.0) (100,28.0)};
\addlegendentry{OPD-Aha}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{empty legend}\addlegendentry{}
\addplot[color=cOurs, mark=triangle*, line width=1.4pt, mark size=2.5pt] coordinates {(0,67.1) (25,47.2) (50,43.4) (75,53.8) (100,42.1)};
\addlegendentry{\methodfig}
\nextgroupplot[
  title={(b) Data Efficiency},
  xlabel={Training Images}, ylabel={Avg. Accuracy (\%)},
  xmode=log, log basis x=10,
  xmin=200, xmax=8500, xtick={250,500,1000,3000,6220},
  xticklabels={250,500,1K,3K,6.2K},
  xticklabel style={font=\footnotesize},
  ymin=70.5, ymax=82, ytick={72,74,76,78,80},
]
\addplot[color=cVOPD, mark=*] coordinates {(250,71.7) (500,74.5) (1000,74.6) (3000,74.8) (6220,75.1)};
\addplot[color=cVAD, mark=+, mark size=3.4pt, dashdotted, mark options={solid, line width=1.1pt}] coordinates {(250,74.3) (500,76.9) (1000,77.1) (3000,77.5) (6220,77.6)};
\addplot[color=cCVOPD, mark=o, mark size=3.0pt, densely dotted, mark options={solid, fill=white}] coordinates {(250,72.4) (500,75.6) (1000,75.6) (3000,75.8) (6220,76.1)};
\addplot[color=cOPDV, mark=square, mark size=2.4pt, loosely dashed, mark options={solid, fill=white}] coordinates {(250,71.2) (500,74.7) (1000,74.8) (3000,75.0) (6220,75.3)};
\addplot[color=cAha, mark=square*, dashed] coordinates {(250,74.1) (500,77.4) (1000,77.6) (3000,77.7) (6220,77.9)};
\addplot[color=cOurs, mark=triangle*, line width=1.4pt, mark size=2.5pt] coordinates {(250,75.5) (500,79.1) (1000,79.3) (3000,79.5) (6220,79.6)};
\node[font=\footnotesize, text=cOurs, anchor=south east, inner sep=1pt] at (axis cs:6220,79.6) {79.6};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.42cm)$) {\pgfplotslegendfromname{densityleg}};
\end{tikzpicture}


==> figs/overview.tex <==
\begin{tikzpicture}[
  >=Stealth, font=\normalsize,
  box/.style={draw=black, rounded corners=2pt, line width=0.5pt, align=center, inner sep=1.5pt},
  ph/.style={box, fill=black!6, draw=black, minimum width=2.0cm, minimum height=1.3cm},
  stu/.style={box, fill=black!4, minimum width=1.65cm, minimum height=0.75cm},
  tch/.style={box, fill=cAha!10, text width=3.3cm, minimum height=0.9cm},
  tcho/.style={box, fill=cOurs!8, draw=cOurs!75, text width=3.3cm, minimum height=0.9cm},
  sig/.style={box, text width=3.1cm},
  arr/.style={->, line width=0.6pt, black},
  lab/.style={text=black, align=center},
]
\node[inner sep=0pt, draw=black, line width=0.4pt] (simg) at (1.2,4.5) {\includegraphics[width=2.0cm]{figs/overview_student.jpg}};
\draw[red, line width=0.6pt] ($(simg.north west)+(0.6018,-0.2364)$) rectangle ($(simg.north west)+(0.7138,-0.3120)$);
\node[lab, above=1pt of simg] {Student View $I$};
\node[stu] (stu)  at (4.0,4.5) {student $\pi_\theta$};
\node[box, lab, fill=white, font=\fontsize{10}{11.5}\selectfont, inner xsep=4pt, inner ysep=4pt, text width=4.85cm] (question) at (2.2,3.2)
      {\mbox{Question $q$: What is the primary}\\\mbox{color of the hat's crown?}};
\node[box, fill=orange!12, minimum width=3.5cm, minimum height=0.85cm] (roll) at (7.5,4.5)
      {rollout $y\sim\pi_\theta(\cdot\mid x_s)$\\[-1pt]{\itshape ``\dots the hat looks orange \dots\ (A)''}};
\node[box, minimum width=4.2cm, minimum height=0.7cm] (loss) at (16.4,4.5)
      {$\mathcal L_{\mathrm{OPD}}=\frac{1}{|y|}\sum_t\mathcal{D}\big(\pi_\theta(\cdot\mid x_s,y_{<t})\,\|\,q_t\big)$};
\draw[arr] (simg) -- (stu);
\draw[arr] (stu) -- (roll);
\draw[arr] (stu.south |- question.north) -- (stu.south);

\node[inner sep=0pt, draw=black, line width=0.4pt] (timg) at (1.2,1.2) {\includegraphics[height=1.3cm]{figs/overview_crop.jpg}};
\node[lab, above=1pt of timg] {Privileged View $x_T$};
\node[tch]  (glance) at (6.9,3.0)  {\textbf{First Glance}\\$\theta_0(x_T)$, no prefix};
\node[tch]  (open)   at (6.9,1.85) {\textbf{Eyes Open} $p^{+}_t$\\$\theta_0(x_T,\,y_{<t})$};
\node[tcho] (closed) at (6.9,0.7)  {\textbf{Eyes Closed} $p^{\varnothing}_t$\\$\theta_0(\langle\mathrm{v}\rangle\langle/\mathrm{v}\rangle,\,q,\,y_{<t})$};
\draw[dashed, black, rounded corners=3pt, line width=0.5pt] (5.05,0.1) rectangle (8.75,3.62);
\node[lab, anchor=north] at (6.9,0.06) {frozen teacher $\theta_0$ (initial student)};

\draw[black, line width=0.6pt] (timg.east) -- (3.4,1.2) -- (3.4,2.5);
\draw[arr] (3.4,2.5) -- (4.9,2.5) |- (glance.west);
\draw[arr] (3.4,1.85) -- (open.west);
\draw[arr, densely dashed, cOurs!80] (3.4,1.85) |- (closed.west);

\node[sig] (gate) at (11.9,3.0) {\textbf{Conflict Gate}\\$\hat a(y)\neq\hat a_{\mathrm{glance}}$\,?};
\node[sig, fill=cOurs!6, draw=cOurs!65, minimum height=1.45cm] (evid) at (11.9,1.275)
      {\textbf{Privileged}\\\textbf{Visual Evidence}\\$r_t=\log p^{+}_t-\log p^{\varnothing}_t$};
\draw[arr] (glance.east) -- (gate.west);
\node[lab, inner sep=0.5pt, anchor=south west] at (9.08,3.05) {$\hat a_{\mathrm{glance}}$};
\draw[arr] (roll.east) -| (gate.north);
\node[lab, anchor=west] at (12.02,3.9) {answer $\hat a(y)$};
\draw[arr] (open.east)   -- (evid.west |- open.east);
\draw[arr] (closed.east) -- (evid.west |- closed.east);
\draw[black, line width=0.6pt, preaction={draw=white, line width=2.2pt}]
      (roll.south) -- (7.5,3.82) -- (9.0,3.82) -- (9.0,0.95);
\draw[arr] (9.0,2.1) -- ($(open.east)+(0,0.25)$);
\draw[arr] (9.0,0.95) -- ($(closed.east)+(0,0.25)$);
\fill[black] (9.0,2.1) circle[radius=0.025cm];
\node[lab, anchor=west] at (9.08,3.82) {prefix $y_{<t}$};

\node[box, fill=cOurs!12, draw=cOurs, line width=0.8pt, minimum width=4.3cm, minimum height=1.25cm] (tgt) at (16.4,2.15)
      {\textbf{Distillation Target}\\$q_t=\operatorname{softmax}\big(\log p^{+}_t+\beta_i\,r_t\big)$\\$\beta_i=\beta\,\gamma^{\mathbf{1}[\mathrm{conflict}]}$};
\coordinate (target-open-in) at ($(tgt.north west)+(0.9,0)$);
\coordinate (target-evidence-in) at ($(tgt.south west)+(0.9,0)$);
\draw[arr] (gate.east) -| (target-open-in);
\draw[arr] (evid.east) -| (target-evidence-in);
\draw[arr] (tgt.north) -- (loss.south);
\draw[arr, cOurs] (loss.north) -- (16.4,5.25) -- node[lab, above, text=cOurs!85!black, pos=0.5]{update $\theta$} (4.0,5.25) -- (stu.north);
\end{tikzpicture}


==> figs/refmap.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.55cm, yticklabels at=edge left},
  width=0.48\linewidth, height=4.5cm,
  xbar, /pgf/bar width=5.5pt, /pgf/bar shift=0pt,
  y dir=reverse,
  ytick={1,2,3,4,5,6},
  yticklabels={Mismatched Image, Gaussian Noise, Gray Image, Black Image, Text Only, \textbf{Eyes Closed (Ours)}},
  yticklabel style={font=\footnotesize},
  ymin=0.4, ymax=6.6,
  xticklabel style={font=\scriptsize},
  title style={font=\footnotesize, yshift=-4pt},
  axis lines*=left, xmajorgrids, grid style={black!10},
  nodes near coords, nodes near coords style={font=\scriptsize, anchor=west, inner sep=1.5pt},
  every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  clip=false,
]
\nextgroupplot[title={(a) Residual Drift (\%) $\downarrow$}, xmin=0, xmax=36]
\addplot[fill=cAha!55, draw=none] coordinates {(23.4,1) (20.1,2) (19.9,3) (20.1,4)};
\addplot[fill=cGray!45, draw=none] coordinates {(9.3,5)};
\addplot[fill=cOurs, draw=none] coordinates {(11.0,6)};
\nextgroupplot[title={(b) False Belief $\downarrow$}, xmin=0, xmax=0.85,
  every node near coord/.append style={/pgf/number format/.cd, fixed, precision=2}]
\addplot[fill=cAha!55, draw=none] coordinates {(0.453,1) (0.634,2) (0.559,3) (0.386,4)};
\addplot[fill=cGray!45, draw=none] coordinates {(0.410,5)};
\addplot[fill=cOurs, draw=none] coordinates {(0.208,6)};
\draw[dashed, black, line width=0.8pt] (axis cs:0.157,0.4) -- (axis cs:0.157,6.6);
\node[font=\scriptsize, text=black, anchor=west, inner sep=1pt] at (axis cs:0.165,0.55) {Real Image (0.16)};
\end{groupplot}
\end{tikzpicture}


==> figs/teaser.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  tok/.style={draw=black!60, rounded corners=1.2pt, minimum height=4.4mm, inner sep=1.4pt, line width=0.4pt, text height=1.6ex, text depth=0.45ex},
  txt/.style={tok, fill=white},
  mrk/.style={tok, fill=cAha!18, minimum width=5.0mm},
  img/.style={tok, fill=ForestGreen!35, minimum width=3.6mm},
  gry/.style={tok, fill=black!28, minimum width=3.6mm},
  gone/.style={tok, draw=black!35, dashed, fill=white, minimum width=15.8mm},
  pre/.style={tok, fill=orange!30},
  lab/.style={font=\footnotesize\bfseries, anchor=west, inner sep=0pt},
  brc/.style={decorate, decoration={brace, mirror, amplitude=3pt}, line width=0.5pt, black!60},
  bl/.style={font=\footnotesize, text=black!70, anchor=north west, inner sep=0pt},
  >=Stealth]
\def\rowgap{1.42}
\node[lab] at (-0.15, 0.50) {Privileged teacher (eyes open)};
\node[txt] (s0) at (0,0) {sys};
\node[mrk, right=0.6mm of s0] (v0) {$\langle$v$\rangle$};
\node[img, right=0.6mm of v0] (i01) {};
\node[img, right=0.4mm of i01] (i02) {};
\node[img, right=0.4mm of i02] (i03) {};
\node[img, right=0.4mm of i03] (i04) {};
\node[mrk, right=0.6mm of i04] (w0) {$\langle$/v$\rangle$};
\node[txt, right=0.6mm of w0] (q0) {question};
\node[pre, right=0.6mm of q0] (y0) {student prefix $y_{<t}$};
\draw[brc] ([yshift=-0.6mm]i01.south west) -- ([yshift=-0.6mm]i04.south east);
\node[bl] at ([yshift=-1.9mm]i01.south west) {zoomed crop};
\begin{scope}[yshift=-\rowgap cm]
\node[lab] at (-0.15, 0.50) {(a) Image-based references};
\node[txt] (s1) at (0,0) {sys};
\node[mrk, right=0.6mm of s1] (v1) {$\langle$v$\rangle$};
\node[gry, right=0.6mm of v1] (i11) {};
\node[gry, right=0.4mm of i11] (i12) {};
\node[gry, right=0.4mm of i12] (i13) {};
\node[gry, right=0.4mm of i13] (i14) {};
\node[mrk, right=0.6mm of i14] (w1) {$\langle$/v$\rangle$};
\node[txt, right=0.6mm of w1] (q1) {question};
\node[pre, right=0.6mm of q1] (y1) {student prefix $y_{<t}$};
\draw[brc] ([yshift=-0.6mm]i11.south west) -- ([yshift=-0.6mm]i14.south east);
\node[bl] at ([yshift=-1.9mm]i11.south west) {gray, black, noise or mismatched image};
\end{scope}
\begin{scope}[yshift=-2*\rowgap cm]
\node[lab] at (-0.15, 0.50) {(b) Text-only reference};
\node[txt] (s2) at (0,0) {sys};
\node[txt, right=0.6mm of s2] (q2) {question};
\node[pre, right=0.6mm of q2] (y2) {student prefix $y_{<t}$};
\end{scope}
\begin{scope}[yshift=-2*\rowgap cm - 1.02cm]
\node[lab, text=cOurs] at (-0.15, 0.50) {(c) Eyes closed (ours)};
\node[txt] (s3) at (0,0) {sys};
\node[mrk, right=0.6mm of s3] (v3) {$\langle$v$\rangle$};
\node[gone, right=0.6mm of v3, font=\scriptsize, text=black!55] (i31) {removed};
\node[mrk, right=0.6mm of i31] (w3) {$\langle$/v$\rangle$};
\node[txt, right=0.6mm of w3] (q3) {question};
\node[pre, right=0.6mm of q3] (y3) {student prefix $y_{<t}$};
\draw[brc] ([yshift=-0.6mm]i31.south west) -- ([yshift=-0.6mm]i31.south east);
\node[bl] at ([yshift=-1.9mm]i31.south west) {only image-content tokens removed};
\end{scope}
\end{tikzpicture}}

